Polyhedral Computation Based Transfer Capacities in Multi-Area Power Systems

This paper proposes a new methodology to maximize the feasible set of power injections and cross-border power transfers in meshed multi-area power systems. The approach used polyhedral computation schemes and is an extension to the classic procedure for cross-border transfer capacity assessment in the European power network, including the computation of bilateral cross-border transfer capacities as well as multilateral flow-based approaches. The focus is the characterization of inter-area exchange limits required for secure power system operation in the presence of physical transmission constraints, while maximizing the utilization factors of the transmission lines. The numerical examples include a case study of the ENTSO-E transmission system.

==> case7_ntc.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'case7_ntc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{case7_ntc.pdf}}%
    \put(0.51660714,0.0){\color[rgb]{0,0,0}\makebox(0,0)[b]{\small{ Net power center region [MW]}}}%
    \put(0.0,0.38544464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\small{Net power southern region [MW]}}}}%
    \put(0.16522679,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{$-4000$}}}%
    \put(0.29332679,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{$-2000$}}}%
    \put(0.421425,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{$0$}}}%
    \put(0.549525,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{$2000$}}}%
    \put(0.67762321,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{$4000$}}}%
    \put(0.80572321,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{$6000$}}}%
    \put(0.1145,0.10224821){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{$-6000$}}}%
    \put(0.1145,0.1948625){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{$-5500$}}}%
    \put(0.1145,0.287475){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{$-5000$}}}%
    \put(0.1145,0.38008929){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{$-4500$}}}%
    \put(0.1145,0.47270357){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{$-4000$}}}%
    \put(0.1145,0.56531607){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{$-3500$}}}%
    \put(0.1145,0.65793036){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{$-3000$}}}%
  \end{picture}%
\endgroup%


==> case7_strong.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'case7_strong.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{case7_strong.pdf}}%
    \put(0.51660714,0.0){\color[rgb]{0,0,0}\makebox(0,0)[b]{\small{ Net power center region  [MW]}}}%
    \put(0.0,0.38544464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\small{ Net power southern region [MW]}}}}%
    \put(0.16522679,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{$-4000$}}}%
    \put(0.29332679,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{$-2000$}}}%
    \put(0.421425,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{$0$}}}%
    \put(0.549525,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{$2000$}}}%
    \put(0.67762321,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{$4000$}}}%
    \put(0.80572321,0.04920357){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{$6000$}}}%
    \put(0.1145,0.10224821){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{$-6000$}}}%
    \put(0.1145,0.1948625){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{$-5500$}}}%
    \put(0.1145,0.287475){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{$-5000$}}}%
    \put(0.1145,0.38008929){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{$-4500$}}}%
    \put(0.1145,0.47270357){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{$-4000$}}}%
    \put(0.1145,0.56531607){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{$-3500$}}}%
    \put(0.1145,0.65793036){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{$-3000$}}}%
  \end{picture}%
\endgroup%


==> entsoe_tope.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'entsoe_tope.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98985507)%
    \put(0,0){\includegraphics[width=\unitlength]{entsoe_tope.pdf}}%
    \put(0.55,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small{Net power South West [GW]}}}%
    \put(0.38,0.05){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\small{Net power North [GW]}}}%
    \put(0.07050145,0.53397536){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\small{Net power Center [GW]}}}}%
    \put(0.51175797,0.09173768){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{-15}}}%
    \put(0.56933768,0.11231304){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{-10}}}%
    \put(0.62691884,0.13288841){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{-5}}}%
    \put(0.68449855,0.15346377){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{0}}}%
    \put(0.74207826,0.17403768){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{5}}}%
    \put(0.79965942,0.19461304){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{10}}}%
    \put(0.85723913,0.21518841){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{15}}}%
    \put(0.91481884,0.23576377){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{20}}}%
    \put(0.41928116,0.09928841){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{-30}}}%
    \put(0.36184203,0.13414783){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{-20}}}%
    \put(0.3044029,0.16900725){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{-10}}}%
    \put(0.24696232,0.20386667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{0}}}%
    \put(0.18952319,0.23872609){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{10}}}%
    \put(0.13208261,0.27358551){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{20}}}%
    \put(0.11317536,0.3298971){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{-25}}}%
    \put(0.11317536,0.38346377){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{-20}}}%
    \put(0.11317536,0.43703043){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{-15}}}%
    \put(0.11317536,0.4905971){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{-10}}}%
    \put(0.11317536,0.54416522){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{-5}}}%
    \put(0.11317536,0.59773188){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{0}}}%
    \put(0.11317536,0.65129855){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{5}}}%
    \put(0.11317536,0.70486522){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{10}}}%
    \put(0.11317536,0.75843188){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{15}}}%
  \end{picture}%
\endgroup%


==> polish_tope.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'polish_tope.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{564.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48583569)%
    \put(0,0){\includegraphics[width=\unitlength]{polish_tope.pdf}}%
    \put(0.51608357,0.00988385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\small{Net power Germany [GW]}}}%
    \put(0.08041218,0.25019263){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\small{Net power Poland [GW]}}}}%
    \put(0.19909632,0.03064448){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{-30}}}%
    \put(0.32067139,0.03064448){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{-20}}}%
    \put(0.44224646,0.03064448){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{-10}}}%
    \put(0.56382153,0.03064448){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{0}}}%
    \put(0.68539802,0.03064448){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{10}}}%
    \put(0.80697309,0.03064448){\color[rgb]{0,0,0}\makebox(0,0)[b]{\tiny{20}}}%
    \put(0.1145,0.06594618){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{-15}}}%
    \put(0.1145,0.11267422){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{-10}}}%
    \put(0.1145,0.15940227){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{-5}}}%
    \put(0.1145,0.20613031){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{0}}}%
    \put(0.1145,0.25285836){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{5}}}%
    \put(0.1145,0.29958499){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{10}}}%
    \put(0.1145,0.34631303){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{15}}}%
    \put(0.1145,0.39304108){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{20}}}%
    \put(0.1145,0.43976912){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\tiny{25}}}%
  \end{picture}%
\endgroup%

